Geometric pressure in real and complex 1-dimensional dynamics via trees of preimages and via spanning sets

We consider $f:\hat I\to \R$ being a $C^3$ (or $C^2$ with bounded distortion) real-valued multimodal map with non-flat critical points, defined on $\hat I$ being the union of closed intervals, and its restriction to the maximal forward invariant subset $K\subset I$. We assume that $f|_K$ is topologically transitive. We call this setting the (generalized multimodal) real case. We consider also $f:\C\to \C$ a rational map on the Riemann sphere and its restriction to $K=J(f)$ being Julia set (the complex case). We consider topological pressure $P_{\spanning}(t)$ for the potential function $\varphi_t=-t\log |f'|$ for $t>0$ and iteration of $f$ defined in a standard way using $(n,\e)$-spanning sets. Despite of $\phi_t=\infty$ at critical points of $f$, this definition makes sense (unlike the standard definition using $(n,\e)$-separated sets) and we prove that $P_{\spanning}(t)$ is equal to other pressure quantities, called for this potential {\it geometric pressure}, in the real case under mild additional assumptions, and in the complex case provided there is at most one critical point with forward trajectory accumulating in $J(f)$. $P_{\spanning}(t)$ is proved to be finite for general rational maps, but it may occur infinite in the real case. We also prove that geometric tree pressure in the real case is the same for trees rooted at all `safe' points, in particular at all points except the set of Hausdorff dimension 0.

==> rysunek.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rysunek.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{490.94854889bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23716662)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rysunek.pdf}}%
    \put(0.14767354,0.17060925){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$c_2$}}}%
    \put(0.66724805,0.17061188){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$c_3$}}}%
    \put(0.95797964,0.17021158){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$c_4$}}}%
    \put(1.00163268,0.17045343){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$c_1$}}}%
    \put(0.84565384,0.17051309){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p$}}}%
    \put(0.79050987,0.17031088){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$q$}}}%
    \put(0.90846383,0.17065566){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$q'$}}}%
    \put(0.63020356,0.17003048){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1/2$}}}%
    \put(0.51159204,0.22223953){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$B_1$}}}%
    \put(0.87510704,0.22231017){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$B_0(p)$}}}%
    \put(0.72282043,0.22226669){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$B_{m_1-3}$}}}%
    \put(0.34876262,0.22214888){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$B_{m_1-2}$}}}%
    \put(0.22569158,0.22199002){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$B_{m_2-2}$}}}%
    \put(0.32273216,0.15879212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rysunek.pdf}}%
    \put(0.03568984,0.17051295){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%

